Parallel Program Analysis on Path Ranges

Symbolic execution is a software verification technique symbolically running programs and thereby checking for bugs. Ranged symbolic execution performs symbolic execution on program parts, so called path ranges, in parallel. Due to the parallelism, verification is accelerated and hence scales to larger programs. In this paper, we discuss a generalization of ranged symbolic execution to arbitrary program analyses. More specifically, we present a verification approach that splits programs into path ranges and then runs arbitrary analyses on the ranges in parallel. Our approach in particular allows to run different analyses on different program parts. We have implemented this generalization on top of the tool CPAchecker and evaluated it on programs from the SV-COMP benchmark. Our evaluation shows that verification can benefit from the parallelisation of the verification task, but also needs a form of work stealing (between analyses) as to become efficient

==> figures/composite.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[level/.style={sibling distance = 3.5cm/#1,
		level distance = 1.5cm,},
	ir/.style = {shape=rectangle, rounded corners,font=\ttfamily,
		draw, align=center, color=black, },
	oor/.style = {draw=gray, color=gray },
	oorNode/.style= {shape=rectangle, rounded corners,
		draw=gray, align=center, color=gray,}]]
	\node[ir] (start) {x>=0}
	child{ node[ir, xshift=7mm](end){a<x}  [colorPaths, very thick]
		child{ node[ir, thin]{a<x} [colorPaths, very thick]
			child{ node[ir, thin]{a<x} [colorPaths, very thick]
				child{ node[oorNode, thick]{$\cdots$} [oor,very thick]}
				child{ node[ir,  colorPaths, xshift=0.5cm] {assert\\(a==b)} [dashed, colorPaths, very thick]}
			}
			child{ node[ir,  black, xshift=0.5cm] {assert\\(a==b)} [dashed, black, very thick]}
		}
		child{ node[ir, colorPaths2,, very thick ]{assert\\(a==b)} [dashed, colorPaths2,]}
	}
	child{ node[oorNode, , xshift=-7mm, very thick]{assert\\(a==b)} [dashed,oorNode, very thick]
	};
	\path ($(start.south) + (-.17,+0) $) edge[,gray, densely dotted, very thin ]($(end.north) + (0.212,0) $);
	\path ($(start.south) + (-.14,+0) $) edge[,colorPaths2, very thick]  ($(end.north) + (0.242,0) $);
\end{tikzpicture}

==> figures/lower.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[level/.style={sibling distance = 3.5cm/#1,
		level distance = 1.5cm,},
	ir/.style = {shape=rectangle, rounded corners,font=\ttfamily,
		draw, align=center, color=black, },
	oor/.style = {draw=gray, color=gray },
oorNode/.style= {shape=rectangle, rounded corners,
	draw=gray, align=center, color=gray,}]]
	\node[ir] (start) {x>=0}
	child{ node[ir, xshift=7mm](end){a<x}  [colorPaths, very thick]
		child{ node[ir, thin]{a<x} [colorPaths, very thick]
			child{ node[ir, thin]{a<x} [colorPaths, very thick]
				child{ node[oorNode, thick]{$\cdots$} [oor,very thick]}
				child{ node[ir,  colorPaths, xshift=0.5cm] {assert\\(a==b)} [dashed, colorPaths, very thick]}
			}
			child{ node[ir,  black, xshift=0.5cm] {assert\\(a==b)} [dashed, black, very thick]}
		}
		child{ node[ir, black, very thick ]{assert\\(a==b)} [dashed, black, very thick,]}
	}
	child{ node[ir, black, xshift=-7mm, very thick]{assert\\(a==b)} [dashed,black, very thick]
	};

\end{tikzpicture}

==> figures/upper.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[level/.style={sibling distance = 3.5cm/#1,
				level distance = 1.5cm,},
		ir/.style = {shape=rectangle, rounded corners,font=\ttfamily,
				draw, align=center, color=black, },
	oor/.style = {draw=gray, color=gray },
oorNode/.style= {shape=rectangle, rounded corners,
	draw=gray, align=center, color=gray,}]]
	\node[ir] {x>=0}
	child{ node[ir, xshift=7mm]{a<x}  [black, very thick, colorPaths2]
			child{ node[ir, thin]{a<x} [black, very thick]
				child{ node[ir, thin]{a<x} [black, very thick]
					child{ node[ir, thick]{$\cdots$} [ir,very thick]}
					child{ node[ir,  black, xshift=0.5cm] {assert\\(a==b)} [dashed, black, very thick]}
				}
					child{ node[ir,  black, xshift=0.5cm] {assert\\(a==b)} [dashed, black, very thick]}
				}
			child{ node[ir, colorPaths2,, very thick ]{assert\\(a==b)} [dashed, colorPaths2,]}
		}
	child{ node[oorNode,  xshift=-7mm, very thick]{assert\\(a==b)} [dashed,oor, very thick]
		};
\end{tikzpicture}
